Learning to Learn a Language

We present the Prior-Fitted Language Model (PFLM), a 300M-parameter byte-level transformer pretrained only on samples from a synthetic non-linguistic prior. Given a prefix of real text, it learns to predict the language in context with frozen weights, having never seen a word of any real language. Every training sequence is generated by a recurrent structural causal model drawn fresh from a distribution over such models. The model never sees the same language twice during training, so the only way to predict the continuation is to infer the language from the prefix. Samples from this prior share the statistical signatures of natural text: Zipfian frequencies, slow entropy-rate convergence, and long-range dependence. On Wikipedia in six languages, bits per byte fall from the uniform eight to between 0.9 and 2.4 at one million bytes of context. Given numerals instead of text, PFLM learns to count, to compare magnitudes, and to add approximately. It predicts deterministic sequences like Rudin-Shapiro or the prime indicator, and it compresses six non-text domains, from source code to speech, below gzip and PPMd. The model has not learned a language. It has learned to learn one.

==> figures/prior_figure.tex <==

\newcommand{\pfgraph}[5]{%
  \begin{scope}[shift={(#1, #2)}, scale=#4,%
                every node/.append style={transform shape}]%
    \node[pflatent]   (#31) at ( 0.30,  0.52) {};%
    \node[pflatent]   (#32) at (-0.42,  0.10) {};%
    \node[pflatent]   (#33) at ( 0.86,  0.06) {};%
    \node[pfobserved] (#34) at (-0.02, -0.46) {};%
    \node[pfobserved] (#35) at ( 0.64, -0.52) {};%
    \foreach \s/\d in {#32/#31, #33/#31, #31/#32, #35/#32, #32/#33, #34/#33,%
                       #33/#34, #31/#35, #34/#35} {%
      \draw[pfwire] (\s) -- (\d);%
    }%
    \ifnum#5>0 \node[pfmarked] at (#3#5) {};\fi%
  \end{scope}%
}%

\newcommand{\pfupdate}[2]{%
  \begin{scope}[shift={(#1, #2)}]%
    \node[pflatent, minimum size=2.4mm] (pfu1) at (0.30,  0.20) {};%
    \node[pflatent, minimum size=2.4mm] (pfu2) at (0.30, -0.20) {};%
    \node[pfsub, anchor=north] at (0.30, -0.36) {$\mathbf{h}_{t,\pa(i)}$};%
    \node[pfop] (pfuf) at (1.30, 0) {$f_i$};%
    \node[pfop] (pfus) at (2.20, 0) {$\sigma_i$};%
    \node[circle, draw=pfink, line width=0.3pt, fill=white, minimum size=3.2mm,%
          inner sep=0pt, font=\sffamily\scriptsize] (pfup) at (2.98, 0) {$+$};%
    \node[pfsub, anchor=south] at (2.98, 0.23) {$\epsilon_{t,i}$};%
    \draw[pfarrow] (2.98, 0.22) -- (pfup.north);%
    \node[pfop] (pfuc) at (3.78, 0) {clip};%
    \node[pfmarked, minimum size=2.9mm] (pfuo) at (4.54, 0) {};%
    \node[pfsub, anchor=north] at (4.54, -0.24) {$h_{t+1,i}$};%
    \draw[pfarrow] (pfu1.east) -- (pfuf.west);%
    \draw[pfarrow] (pfu2.east) -- (pfuf.west);%
    \foreach \a/\b in {pfuf/pfus, pfus/pfup, pfup/pfuc, pfuc/pfuo} {%
      \draw[pfarrow] (\a) -- (\b);%
    }%
  \end{scope}%
}%

\newcommand{\pfquantize}[2]{%
  \begin{scope}[shift={(#1, #2)}]%
    \foreach \dy in {0.0, -0.32} {%
      \draw[line width=0.55pt, color=pffaint] (0.24, \dy) -- (1.50, \dy);%
      \draw[line width=0.55pt, color=pffaint] (0.24, \dy-0.055) -- (0.24, \dy+0.055);%
      \draw[line width=0.55pt, color=pffaint] (1.50, \dy-0.055) -- (1.50, \dy+0.055);%
      \draw[line width=0.7pt, color=pfobs] (0.87, \dy-0.075) -- (0.87, \dy+0.075);%
    }%
    \node[pfobserved, minimum size=2.4mm] at (0.06, 0) {};%
    \node[pfobserved, minimum size=2.4mm] at (0.06, -0.32) {};%
    \node[pfsub, anchor=south] at (0.55, 0.06) {$0$};%
    \node[pfsub, anchor=south] at (1.19, 0.06) {$1$};%
    \fill[pfobs] (1.20, 0) circle (0.055);%
    \fill[pfobs] (0.52, -0.32) circle (0.055);%
    \node[pflbl, anchor=west] at (1.62, -0.16) {$Q$};%
    \draw[pfarrow] (0.87, -0.44) -- (0.87, -0.715);%
    \node[pftoken, fill=pftokC, text=white] at (0.87, -0.90) {10};%
  \end{scope}%
}%

\newcommand{\pfrollout}[2]{%
  \begin{scope}[shift={(#1, #2)}]%
    \pgfmathsetmacro{\pfcs}{1.34}      %
    \pgfmathsetmacro{\pfns}{0.38}      %
    \pgfmathsetmacro{\pfbot}{-4*\pfns}%
    \pgfmathsetmacro{\pfmid}{\pfbot/2}%
    \pgfmathsetmacro{\pftok}{\pfbot-1.00}%
    \def\pfcol(##1)##2{%
      \foreach \i in {1,...,5} {%
        \pgfmathsetmacro{\yy}{-(\i-1)*\pfns}%
        \ifnum\i>3%
          \node[pfobserved] (##2-\i) at (##1, \yy) {};%
        \else%
          \node[pflatent] (##2-\i) at (##1, \yy) {};%
        \fi%
      }%
    }%
    \pfcol(0*\pfcs){c0}   \pfcol(1*\pfcs){c1}%
    \pfcol(2*\pfcs){c2}   \pfcol(3*\pfcs){c3}%
    \pfcol(4*\pfcs){c4}   \pfcol(5.6*\pfcs){cT}%
    \def\pfwiring##1##2##3##4{%
      \foreach \r in {##3} {%
        \ifnum\r=1 \draw[##4] (##1-2.east) -- (##2-1.west);%
                   \draw[##4] (##1-3.east) -- (##2-1.west);\fi%
        \ifnum\r=2 \draw[##4] (##1-1.east) -- (##2-2.west);%
                   \draw[##4] (##1-5.east) -- (##2-2.west);\fi%
        \ifnum\r=3 \draw[##4] (##1-2.east) -- (##2-3.west);%
                   \draw[##4] (##1-4.east) -- (##2-3.west);\fi%
        \ifnum\r=4 \draw[##4] (##1-3.east) -- (##2-4.west);\fi%
        \ifnum\r=5 \draw[##4] (##1-1.east) -- (##2-5.west);%
                   \draw[##4] (##1-4.east) -- (##2-5.west);\fi%
      }%
    }%
    \foreach \a/\b in {c0/c1, c1/c2, c2/c3, c3/c4} {%
      \pfwiring{\a}{\b}{1,2,3,4,5}{pfwire}%
    }%
    \pfwiring{c1}{c2}{2}{pfwiremark}%
    \node[pfmarked] at (2*\pfcs, -1*\pfns) {};%

    \node[pfsub] at (4.85*\pfcs, \pfmid) {$\cdots$};%
    \foreach \c/\lab in {c0/{$t$}, c1/{$t{+}1$}, c2/{$t{+}2$}, c3/{$t{+}3$},%
                         c4/{$t{+}4$}, cT/{$T$}} {%
      \node[pfsub, anchor=south] at ($(\c-1) + (0, 0.17)$) {\lab};%
    }%
    \node[pflbl, anchor=east] at (-0.34, \pfmid) {$\mathbf{h}_t$};%

    \foreach \c in {c0, c1, c2, c3, c4, cT} {%
      \draw[pfarrow] ($(\c-5.south) + (0, -0.01)$)%
                  -- ($(\c-5.center) + (0, -0.31)$);%
      \node[pfqbox] (pfq-\c) at ($(\c-5.center) + (0, -0.49)$) {$Q$};%
      \draw[pfarrow] (pfq-\c.south) -- ($(\c-5.center) + (0, -0.81)$);%
    }%
    \foreach \c/\fl/\tk/\tc in {c0/pftokB/01/white, c1/pftokD/11/white,%
                                c2/pftokA/00/pfink, c3/pftokC/10/white,%
                                c4/pftokD/11/white, cT/pftokB/01/white} {%
      \node[pftoken, fill=\fl, text=\tc] at ($(\c-5) + (0, \pftok-\pfbot)$) {\tk};%
    }%
    \node[pflbl, anchor=east] at (-0.34, \pftok) {$y_t$};%
    \node[pfsub, anchor=west] at (5.6*\pfcs+0.30, \pftok) {$\ldots$};%
  \end{scope}%
}%

\begin{tikzpicture}[pfpicture]

\node[pfband, anchor=north west] at (0, 0)
  {\textbf{a}\ \ Sample a fresh language $\ell \sim \pi$ for every sequence};

\begin{scope}[on background layer]
  \node[pfblock, fit={(0, -0.48) (3.40, -5.20)}] {};
  \node[pfblock, fit={(3.65, -0.48) (9.15, -5.20)}] {};
  \node[pfblock, fit={(9.40, -0.48) (16.50, -5.20)}] {};
\end{scope}

\node[pfhead] at (1.70, -0.60) {sample graph};
\node[pfsub, anchor=north west, text width=3.05cm] at (0.18, -1.02)
  {$d$ nodes, sparse parents $\pa(i)$; the wiring is drawn per language};
\pfgraph{1.70}{-3.02}{pfgA}{1.00}{2}
\node[pflatent, minimum size=2.4mm] at (0.36, -4.28) {};
\node[pfsub, anchor=west] at (0.56, -4.28) {latent};
\node[pfobserved, minimum size=2.4mm] at (0.36, -4.72) {};
\node[pfsub, anchor=west] at (0.56, -4.72) {observed};

\node[pfhead] at (6.40, -0.60) {node update};
\pfupdate{3.98}{-2.62}
\node[pflbl, anchor=north] at (6.40, -3.32)
  {$h_{t+1,i} = \clip\big(\sigma_i(f_i(\mathbf{h}_{t,\pa(i)})) + \epsilon_{t,i}\big)$};

\node[pfhead] at (12.95, -0.60) {$f_i$ and $\sigma_i$, drawn per node};
\node[pfsub, color=pfink, anchor=north west] at (9.58, -1.02) {$f_i$};
\node[anchor=north west, inner sep=0pt] at (9.58, -1.30)
  {\includegraphics[width=4.35cm]{prior_families.pdf}};
\node[pfsub, color=pfink, anchor=north west] at (14.42, -1.02) {$\sigma_i$};
\node[anchor=north west, inner sep=0pt] at (14.45, -1.34)
  {\includegraphics[width=1.99cm]{prior_activations.pdf}};

\node[pfband, anchor=north west] at (0, -5.68)
  {\textbf{b}\ \ Roll the language forward in time, emitting one discrete token per step};

\begin{scope}[on background layer]
  \node[pfblock, fit={(0, -6.16) (12.60, -10.10)}] {};
  \node[pfblock, fit={(12.85, -6.16) (16.50, -10.10)}] {};
\end{scope}

\node[pfhead] at (6.30, -6.28) {one rollout of one language};
\pfrollout{2.65}{-7.18}

\node[pfhead] at (14.675, -6.28) {quantize};
\begin{scope}[shift={(13.46, -7.52)}, scale=1.30,
              every node/.append style={transform shape}]
  \pfquantize{0}{0}
\end{scope}
\node[pfsub, anchor=north] at (14.675, -9.16) {$V = L^{d_{\mathrm{obs}}}$};
\foreach \k/\fl/\tk/\tc in {0/pftokA/00/pfink, 1/pftokB/01/white,
                            2/pftokC/10/white, 3/pftokD/11/white} {
  \pgfmathsetmacro{\xx}{14.675 + (\k - 1.5)*0.52}
  \node[pftoken, fill=\fl, text=\tc] at (\xx, -9.68) {\tk};
}

\end{tikzpicture}

